ForTress: Bringing Assurance and Determinism for LLM-Driven Fortran-to-Python Translation

Modernizing mature scientific software from Fortran to Python can improve accessibility and integration with modern computing tools, but manual rewriting is expensive. Large language models (LLMs) make translation more practical, yet generated code can pass regression tests while violating source-language semantics, and contextual corrections may not persist across subsequent translations. We present ForTress, which solidifies recurring LLM translation decisions into guarded executable rules for deterministic reuse and provides semantic assurance for a non-trivial subset of these rules. Its LLM-assisted auditing process expresses universally quantified preservation obligations over mechanized Fortran and Python semantics in Lean. Human experts review semantic fidelity and correspondence with production rules, and Lean's kernel checks proofs and refutations under explicit assumptions. These audit records expose the conditions either supporting correctness or identifying failure cases. We evaluate ForTress on 17 benchmarks from 15 scientific software spanning diverse domains. The translated programs achieve bitwise-identical with native Fortran on all evaluated tests under the recorded execution and initialization configurations. Against these software, ForTress accumulates 193 executable rules and 188 audit records, of which 121 have checked soundness proofs, including 31 established after counterexample-guided refinement. Cross-software reuse exceeds 90% for 14 of the 15 software. Even with additional assurance and determinism, the LLM usage cost is 44.2% lower than direct LLM translation.

==> figs/fig_approach.tex <==
% % Three parallel components form the minimal core; assurance sits below.
% \resizebox{\linewidth}{!}{%
% \cachetikzfigure{approach}{figs/fig_approach.tex}
% \begin{tikzpicture}[x=1cm,y=1cm,font=\fontsize{8.5}{10.2}\selectfont,
%   component/.style={draw=black!60,rounded corners=2pt,align=center,
%     text width=3.7cm,minimum height=2.05cm,inner sep=5pt},
%   artifact/.style={draw=black!50,rounded corners=2pt,align=center,
%     text width=2.65cm,minimum height=1.1cm,inner sep=5pt,fill=black!3},
%   auditbox/.style={draw=black!50,rounded corners=2pt,align=center,
%     text width=2.4cm,minimum height=1.05cm,inner sep=4pt,fill=white},
%   flow/.style={->,thick,draw=black!75},
%   feedback/.style={thick,dashed,draw=orange!75!black},
%   review/.style={->,thick,dashed,draw=violet!65!black},
%   edge label/.style={font=\fontsize{7.5}{9}\selectfont,align=center,
%     fill=white,inner sep=2pt}]

%   % The three production components share a row and a common scope.
%   \filldraw[draw=black!45,fill=black!1,rounded corners=3pt]
%     (0,3.75) rectangle (14.6,6.95);
%   \node[anchor=west] at (0.25,6.62) {\textbf{Minimal core}};
%   \node[component,fill=orange!10] (generator) at (2.35,5.0)
%     {\textbf{Rule-Generator}\\\textit{LLM-assisted}\\Generate / revise rules};
%   \node[component,fill=blue!7] (translator) at (7.3,5.0)
%     {\textbf{Translator}\quad\textit{no LLM}\\Parse Fortran / extract facts\\Apply rules deterministically\\Emit a Python module};
%   \node[component,fill=blue!7] (executor) at (12.25,5.0)
%     {\textbf{Executor}\quad\textit{no LLM}\\Differential / in-situ execution\\Python vs.\ native Fortran\\Same inputs on target HPC};

%   % One source supplies both rule-development tasks and deterministic translation.
%   \node[artifact] (source) at (4.825,7.75)
%     {\textbf{Fortran source}\\Program unit};
%   \draw[flow] (source.west) -- (2.35,7.75) --
%     node[edge label,left,pos=0.38] {translation task} (generator.north);
%   \draw[flow] (source.east) -- (7.3,7.75) --
%     node[edge label,right,pos=0.38] {source code} (translator.north);
%   \draw[flow] (translator.east) --
%     node[edge label,above] {Python\\module} (executor.west);
%   \draw[feedback,->] (translator.north west) -- (5.27,6.25) --
%     (4.38,6.25) -- (generator.north east);
%   \node[edge label] at (4.825,6.6) {unsupported sites\\and frontend facts};

%   % The library is a reusable artifact connecting rule generation and application.
%   \node[artifact,text width=3.0cm] (library) at (4.825,2.6)
%     {\textbf{Rule library}\\Patterns, guards, emissions\\and runtime helpers};
%   \draw[flow] (generator.south) --
%     node[edge label,left] {new / revised\\rules} (2.35,2.6) -- (library.west);
%   \draw[flow] (library.east) -- (7.3,2.6) --
%     node[edge label,right] {rule reuse} (translator.south);

%   % Formal assurance extends the core with independently modeled semantics.
%   \filldraw[draw=black!55,fill=green!6,rounded corners=2pt]
%     (3.98,-0.65) rectangle (14.12,1.5);
%   \node[anchor=west] at (4.15,1.24)
%     {\textbf{Auditor}\quad\textit{LLM-assisted proposals}};
%   \node[artifact,minimum height=1.45cm] (references) at (1.6,0.2)
%     {\textbf{Semantic references}\\Language specifications\\Compiler / runtime\\Concrete probes};
%   \node[auditbox] (models) at (5.4,0.2)
%     {Mechanized semantics\\Fortran / Python};
%   \node[auditbox] (obligations) at (8.65,0.2)
%     {Rule obligations\\and proof scripts};
%   \node[auditbox] (lean) at (12.0,0.2)
%     {\textbf{Lean kernel}\\Check proofs / refutations};
%   \draw[flow] (references.east) -- (models.west);
%   \draw[flow] (models.east) -- (obligations.west);
%   \draw[flow] (obligations.east) -- (lean.west);
%   \draw[flow] (library.south) -- (4.825,1.78) --
%     node[edge label,above,pos=0.78] {selected rules} (8.65,1.78) -- (obligations.north);

%   % Human review checks the two correspondence boundaries.
%   \node[component,fill=violet!6,text width=11.3cm,minimum height=0.95cm]
%     (expert) at (8.05,-1.7)
%     {\textbf{Human-Expert}\\Model fidelity\quad\textbar\quad Rule--obligation correspondence};
%   \draw[review] (5.4,-1.225) -- (models.south);
%   \draw[review] (8.65,-1.225) -- (obligations.south);

%   % Concrete testing and formal audit findings both return to rule development.
%   \draw[feedback] (executor.east) --
%     node[edge label,above] {testing\\failures} (15.55,5.0);
%   \draw[feedback] (lean.east) --
%     node[edge label,above] {refutations /\\premises} (15.55,0.2);
%   \draw[feedback,->] (15.55,0.2) -- (15.55,8.85) --
%     node[edge label,above] {feedback for rule revision} (-0.65,8.85) --
%     (-0.65,5.0) -- (generator.west);
% \end{tikzpicture}%
% }


% The minimal core reads left to right; assurance sits in a band below.
% One dashed route returns every finding to the Rule-Generator.
\resizebox{\linewidth}{!}{%
\cachetikzfigure{approach}{figs/fig_approach.tex}
\begin{tikzpicture}[x=1cm,y=1cm,font=\footnotesize,
  box/.style={draw=black!55,rounded corners=2pt,align=center,
    text width=#1,minimum height=1.3cm,inner sep=3pt},
  box/.default=2.3cm,
  llm/.style={fill=orange!10},
  nollm/.style={fill=blue!6},
  person/.style={fill=violet!7},
  artifact/.style={draw=black!45,rounded corners=2pt,align=center,
    text width=#1,minimum height=1.0cm,inner sep=3pt,fill=black!4},
  tag/.style={font=\scriptsize\itshape,fill=white,draw=#1,text=#1,
    rounded corners=1.5pt,inner sep=1.5pt,anchor=east},
  group/.style={draw=black!35,rounded corners=4pt},
  legend/.style={font=\footnotesize\bfseries,fill=white,inner sep=2pt,anchor=west},
  flow/.style={-latex,thick,draw=black!75},
  feedback/.style={thick,dashed,draw=red!60!black},
  review/.style={-latex,thick,dashed,draw=violet!65!black},
  fblabel/.style={font=\scriptsize,text=red!60!black,anchor=east,inner sep=2pt}]

  % Minimal core: rules flow from the generator through a reusable library.
  \draw[group] (1.8,-1.05) rectangle (13.75,1.1);
  \node[legend] at (1.95,1.1) {Minimal core};
  \node[artifact=1.15cm] (source) at (0.7,0) {\textbf{Fortran}\\program unit};
  \node[box,llm] (generator) at (3.3,0) {\textbf{Rule-Generator}\\generates rules};
  \node[artifact=1.65cm] at (6.07,0.12) {};
  \node[artifact=1.65cm] at (6.01,0.06) {};
  \node[artifact=1.65cm] (library) at (5.95,0) {\textbf{Rule library}\\reusable rules};
  \node[box,nollm] (translator) at (8.5,0) {\textbf{Translator}\\applies rules};
  \node[box,nollm] (executor) at (12.25,0) {\textbf{Executor}\\Python vs.\ Fortran};
  \node[tag=orange!70!black] at ([xshift=-4pt]generator.north east) {LLM-assisted};
  \node[tag=blue!55!black] at ([xshift=-4pt]translator.north east) {no LLM};
  \node[tag=blue!55!black] at ([xshift=-4pt]executor.north east) {no LLM};

  \draw[flow] (source.east) -- (generator.west);
  \draw[flow] (source.north) -- (0.7,1.55) -- (8.5,1.55) -- (translator.north);
  \draw[flow] (generator.east) -- (library.west);
  \draw[flow] (library.east) -- (translator.west);
  \draw[flow] (translator.east) --
    node[above,font=\scriptsize,align=center] {Python\\module} (executor.west);

  % Assurance mirrors the core: the Auditor states obligations and proofs in a
  % reusable proof library; the Human-Expert reviews them there.
  \draw[group] (1.8,-2.35) rectangle (13.75,-4.33);
  \node[legend] at (1.95,-2.35) {Assurance};
  \node[box=3.1cm,llm,minimum height=1.05cm] (auditor) at (5.33,-3.23)
    {\textbf{Auditor}\\library rules};
  \node[artifact=1.7cm] at (8.37,-3.11) {};
  \node[artifact=1.7cm] at (8.31,-3.17) {};
  \node[artifact=1.7cm] (prooflib) at (8.25,-3.23) {\textbf{Proof library}\\Lean proofs};
  \node[box=3.7cm,person,minimum height=1.05cm] (expert) at (11.58,-3.23)
    {\textbf{Human-Expert}\\reviews models and obligations};
  \node[tag=orange!70!black] at ([xshift=-4pt]auditor.north east) {LLM-assisted};
  \node[tag=violet!65!black] at ([xshift=-4pt]expert.north east) {human};
  \draw[flow] (auditor.east) -- (prooflib.west);
  \draw[review] (expert.west) -- (prooflib.east);
  \node[font=\scriptsize\itshape,text=black!70] at (7.775,-4.05)
    {Lean's kernel checks proofs or refutations; Fortran and Python semantics are modeled separately.};

  % One shared feedback route into the Rule-Generator.
  \draw[feedback,-latex] (executor.south) -- (12.25,-1.7) -- (3.3,-1.7)
    -- (generator.south);
  \draw[feedback] (translator.south) -- (8.5,-1.7);
  \draw[feedback] (auditor.north) -- (5.33,-1.7);
  \fill[red!60!black] (8.5,-1.7) circle (1.4pt) (5.33,-1.7) circle (1.4pt);
  \node[fblabel] at (12.15,-1.375) {testing failures};
  \node[fblabel] at (8.4,-1.375) {unsupported sites};
  \node[fblabel] at (5.23,-2.025) {audit refutes \& counterexamples};
\end{tikzpicture}%
}


==> figs/fig_assurance_domains.tex <==
% Nested construct scopes with an expression-level preservation diagram.
% Dashed boundaries mean whole-language semantics are outside this development.
\cachetikzfigure{assurance-domains}{figs/fig_assurance_domains.tex}
\begin{tikzpicture}[x=1cm,y=1cm,font=\small,
  edge/.style={line width=0.5pt,draw=black!75},
  flow/.style={edge,->},
  model/.style={line width=0.6pt,draw=blue!40!black,fill=blue!3},
  label/.style={font=\footnotesize,inner sep=2pt}]
  % Mirrored language scopes. Short labels leave all three boundaries visible.
  \foreach \dx in {0,7.95} {
    \begin{scope}[xshift=\dx cm]
      \draw[edge,dash pattern=on 3pt off 2.5pt,black!50]
        (0,2.35) rectangle (3.45,5.30);
      \draw[edge] (0.20,2.55) rectangle (3.25,4.60);
      \path[model] (0.43,2.80) rectangle (3.02,3.90);
      \node[label] at (1.725,4.30) {Translation fragment};
      \node[label] at (1.725,3.58) {Lean fragment};
    \end{scope}
  }
  \node at (1.725,4.97) {Fortran};
  \node at (9.675,4.97) {Python};
  \node (src) at (1.725,3.15) {$s$};
  \node (tgt) at (9.675,3.15) {$t$};
  \draw[flow] (3.25,4.15) -- node[above,label]
    {Production rule $e_r$} (8.15,4.15);
  \draw[flow] (3.02,3.15) -- node[above,label]
    {Modeled rule $\widehat e_r(\cdot,c)$} (8.38,3.15);

  % Independent evaluation on each side, with related initial states.
  \node[label,align=center] at (5.70,2.15)
    {$g_r \land A_r$\\$R_\Gamma(\sigma_F,\sigma_P)$};
  \node (fv) at (1.725,1.55) {$v_F$};
  \node (pv) at (9.675,1.55) {$v_P$};
  \draw[flow] (1.725,2.80) -- node[pos=0.68,left,label]
    {$[\![s]\!]_F(\sigma_F)$} (fv.north);
  \draw[flow] (9.675,2.80) -- node[pos=0.68,right,label]
    {$[\![t]\!]_P(\sigma_P)$} (pv.north);
  \draw[edge,blue!40!black] (fv.east) -- (pv.west);
  \node[label,fill=white,text=blue!40!black] at (5.70,1.55)
    {Preservation obligation: $R_v(v_F,v_P)$};
  \node[label] at (5.70,1.03) {Lean-checked proof or refutation};
\end{tikzpicture}

